Radio data challenge the broadband modelling of GRB160131A afterglow

Context. Gamma-ray burst (GRB) afterglows originate from the interaction between the relativistic ejecta and the surrounding medium. Consequently, their properties depend on several aspects: radiation mechanisms, relativistic shock micro-physics, circumburst environment, and the structure and geometry of the relativistic jet. While the standard afterglow model accounts for the overall spectral and temporal evolution for a number of GRBs, its validity limits emerge when the data set is particularly rich and constraining, especially in the radio band. Aims. We aimed to model the afterglow of the long GRB160131A (redshift $z = 0.972$), for which we collected a rich, broadband, and accurate data set, spanning from $6\times10^{8}$ to $7\times10^{17}$ Hz in frequency, and from 330 s to 160 days post burst in time. Methods. We modelled the spectral and temporal evolution of this GRB afterglow through two approaches: the adoption of empirical functions to model optical/X-rays data set, later assessing their compatibility with the radio domain; the inclusion of the entire multi-frequency data set simultaneously through the Python package named sAGa (Software for AfterGlow Analysis), to come up with an exhaustive and self-consistent description of the micro-physics, geometry, and dynamics of the afterglow. Results. From deep broadband analysis (from radio to X-ray frequencies) of the afterglow light curves, GRB160131A outflow shows evidence of jetted emission. Moreover, we observe dust extinction in the optical spectra, and energy injection in the optical/X-ray data. Radio spectra are characterised by several peaks, that could be due to either interstellar scintillation (ISS) effects or a multi-component structure. Conclusions. The inclusion of radio data in the broadband set of GRB160131A makes a self-consistent modelling hardly attainable within the standard model of GRB afterglows.

==> (inline-0) <==
\begin{longtable}{c|c|c|c}
\caption{Swift XRT Observations of GRB\,160131A.
$t-t_0$ indicates the epoch of observation, where $t_0$ is the GRB explosion date ($57418.3476$~MJD).
Flux densities refers to an energy of $2.75$~keV ($6.65 \times 10^{17}$~Hz).
\label{Tab:tot_data_x_online}
} \\
\hline
\hline
{$t - t_0$} & Flux density & Uncertainty & Frequency \\
{(days)} & (mJy) & (mJy) & (Hz) \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
{$t - t_0$} & Flux density & Uncertainty & Frequency \\
{(days)} & (mJy) & (mJy) & (Hz) \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
3.83$\times 10^{-3}$ & 3.78$\times 10^{-2}$ & 5.63$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
3.85$\times 10^{-3}$ & 4.40$\times 10^{-2}$ & 6.55$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
3.87$\times 10^{-3}$ & 4.39$\times 10^{-2}$ & 6.69$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
3.89$\times 10^{-3}$ & 3.98$\times 10^{-2}$ & 6.34$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
3.91$\times 10^{-3}$ & 3.77$\times 10^{-2}$ & 5.62$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
3.94$\times 10^{-3}$ & 3.36$\times 10^{-2}$ & 5.35$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
3.96$\times 10^{-3}$ & 4.20$\times 10^{-2}$ & 6.26$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
3.98$\times 10^{-3}$ & 3.75$\times 10^{-2}$ & 5.59$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.00$\times 10^{-3}$ & 3.66$\times 10^{-2}$ & 5.58$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.02$\times 10^{-3}$ & 3.60$\times 10^{-2}$ & 5.61$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.04$\times 10^{-3}$ & 3.97$\times 10^{-2}$ & 6.18$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.07$\times 10^{-3}$ & 3.44$\times 10^{-2}$ & 5.13$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.09$\times 10^{-3}$ & 3.07$\times 10^{-2}$ & 4.68$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.11$\times 10^{-3}$ & 4.09$\times 10^{-2}$ & 6.36$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.14$\times 10^{-3}$ & 3.44$\times 10^{-2}$ & 5.13$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.16$\times 10^{-3}$ & 3.27$\times 10^{-2}$ & 4.98$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.18$\times 10^{-3}$ & 4.34$\times 10^{-2}$ & 6.47$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.20$\times 10^{-3}$ & 3.28$\times 10^{-2}$ & 4.83$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.23$\times 10^{-3}$ & 3.69$\times 10^{-2}$ & 5.50$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.25$\times 10^{-3}$ & 3.38$\times 10^{-2}$ & 5.15$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.28$\times 10^{-3}$ & 2.72$\times 10^{-2}$ & 4.14$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.31$\times 10^{-3}$ & 3.00$\times 10^{-2}$ & 4.47$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.34$\times 10^{-3}$ & 2.99$\times 10^{-2}$ & 4.55$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.36$\times 10^{-3}$ & 3.51$\times 10^{-2}$ & 5.47$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.38$\times 10^{-3}$ & 3.95$\times 10^{-2}$ & 6.02$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.41$\times 10^{-3}$ & 3.40$\times 10^{-2}$ & 5.06$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.43$\times 10^{-3}$ & 3.45$\times 10^{-2}$ & 5.15$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.46$\times 10^{-3}$ & 2.80$\times 10^{-2}$ & 4.17$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.48$\times 10^{-3}$ & 3.07$\times 10^{-2}$ & 4.79$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.51$\times 10^{-3}$ & 3.35$\times 10^{-2}$ & 5.00$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.53$\times 10^{-3}$ & 3.24$\times 10^{-2}$ & 4.83$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.56$\times 10^{-3}$ & 3.06$\times 10^{-2}$ & 4.57$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.59$\times 10^{-3}$ & 2.28$\times 10^{-2}$ & 3.79$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.62$\times 10^{-3}$ & 3.33$\times 10^{-2}$ & 4.96$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.64$\times 10^{-3}$ & 4.41$\times 10^{-2}$ & 6.58$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.66$\times 10^{-3}$ & 3.69$\times 10^{-2}$ & 5.88$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.69$\times 10^{-3}$ & 3.22$\times 10^{-2}$ & 4.80$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.71$\times 10^{-3}$ & 2.67$\times 10^{-2}$ & 4.07$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.74$\times 10^{-3}$ & 3.81$\times 10^{-2}$ & 5.69$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.76$\times 10^{-3}$ & 2.89$\times 10^{-2}$ & 4.41$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.79$\times 10^{-3}$ & 3.62$\times 10^{-2}$ & 5.33$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.82$\times 10^{-3}$ & 2.61$\times 10^{-2}$ & 4.06$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.85$\times 10^{-3}$ & 2.88$\times 10^{-2}$ & 4.29$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.87$\times 10^{-3}$ & 3.35$\times 10^{-2}$ & 4.99$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.90$\times 10^{-3}$ & 2.87$\times 10^{-2}$ & 4.38$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.93$\times 10^{-3}$ & 3.15$\times 10^{-2}$ & 4.90$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.96$\times 10^{-3}$ & 2.53$\times 10^{-2}$ & 3.77$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.99$\times 10^{-3}$ & 2.50$\times 10^{-2}$ & 3.89$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.02$\times 10^{-3}$ & 2.39$\times 10^{-2}$ & 3.56$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.05$\times 10^{-3}$ & 3.18$\times 10^{-2}$ & 4.74$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.07$\times 10^{-3}$ & 3.85$\times 10^{-2}$ & 5.74$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.10$\times 10^{-3}$ & 3.78$\times 10^{-2}$ & 5.75$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.13$\times 10^{-3}$ & 2.16$\times 10^{-2}$ & 3.22$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.16$\times 10^{-3}$ & 3.53$\times 10^{-2}$ & 5.26$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.18$\times 10^{-3}$ & 3.01$\times 10^{-2}$ & 4.48$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.21$\times 10^{-3}$ & 2.35$\times 10^{-2}$ & 3.66$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.24$\times 10^{-3}$ & 3.05$\times 10^{-2}$ & 4.64$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.27$\times 10^{-3}$ & 3.11$\times 10^{-2}$ & 4.74$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.30$\times 10^{-3}$ & 2.78$\times 10^{-2}$ & 4.32$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.33$\times 10^{-3}$ & 2.26$\times 10^{-2}$ & 3.59$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.36$\times 10^{-3}$ & 4.01$\times 10^{-2}$ & 6.11$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.38$\times 10^{-3}$ & 2.88$\times 10^{-2}$ & 4.49$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.41$\times 10^{-3}$ & 3.42$\times 10^{-2}$ & 5.20$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.43$\times 10^{-3}$ & 2.46$\times 10^{-2}$ & 3.67$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.47$\times 10^{-3}$ & 2.82$\times 10^{-2}$ & 4.21$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.49$\times 10^{-3}$ & 2.92$\times 10^{-2}$ & 4.45$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.53$\times 10^{-3}$ & 2.06$\times 10^{-2}$ & 3.07$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.56$\times 10^{-3}$ & 2.63$\times 10^{-2}$ & 3.92$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.60$\times 10^{-3}$ & 2.27$\times 10^{-2}$ & 3.39$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.63$\times 10^{-3}$ & 2.93$\times 10^{-2}$ & 4.37$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.66$\times 10^{-3}$ & 2.63$\times 10^{-2}$ & 4.10$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.69$\times 10^{-3}$ & 2.65$\times 10^{-2}$ & 4.03$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.72$\times 10^{-3}$ & 2.22$\times 10^{-2}$ & 3.38$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.76$\times 10^{-3}$ & 2.40$\times 10^{-2}$ & 3.57$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.79$\times 10^{-3}$ & 2.43$\times 10^{-2}$ & 3.63$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.83$\times 10^{-3}$ & 2.39$\times 10^{-2}$ & 3.81$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.86$\times 10^{-3}$ & 2.03$\times 10^{-2}$ & 3.16$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.90$\times 10^{-3}$ & 2.34$\times 10^{-2}$ & 3.64$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.93$\times 10^{-3}$ & 2.45$\times 10^{-2}$ & 3.66$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
5.97$\times 10^{-3}$ & 1.98$\times 10^{-2}$ & 2.95$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.01$\times 10^{-3}$ & 2.44$\times 10^{-2}$ & 3.72$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.04$\times 10^{-3}$ & 2.25$\times 10^{-2}$ & 3.35$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.08$\times 10^{-3}$ & 1.85$\times 10^{-2}$ & 3.16$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.12$\times 10^{-3}$ & 2.46$\times 10^{-2}$ & 3.67$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.15$\times 10^{-3}$ & 2.28$\times 10^{-2}$ & 3.40$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.19$\times 10^{-3}$ & 2.34$\times 10^{-2}$ & 3.50$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.22$\times 10^{-3}$ & 2.83$\times 10^{-2}$ & 4.21$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.25$\times 10^{-3}$ & 2.42$\times 10^{-2}$ & 3.69$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.29$\times 10^{-3}$ & 2.32$\times 10^{-2}$ & 3.46$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.32$\times 10^{-3}$ & 2.22$\times 10^{-2}$ & 3.38$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.36$\times 10^{-3}$ & 1.68$\times 10^{-2}$ & 2.86$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.40$\times 10^{-3}$ & 2.58$\times 10^{-2}$ & 3.85$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.44$\times 10^{-3}$ & 2.18$\times 10^{-2}$ & 3.25$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.47$\times 10^{-3}$ & 2.25$\times 10^{-2}$ & 3.83$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.51$\times 10^{-3}$ & 1.58$\times 10^{-2}$ & 2.43$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.56$\times 10^{-3}$ & 1.89$\times 10^{-2}$ & 2.87$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.60$\times 10^{-3}$ & 2.06$\times 10^{-2}$ & 3.21$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.64$\times 10^{-3}$ & 2.32$\times 10^{-2}$ & 3.46$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.68$\times 10^{-3}$ & 1.80$\times 10^{-2}$ & 2.75$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.72$\times 10^{-3}$ & 2.37$\times 10^{-2}$ & 3.61$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.76$\times 10^{-3}$ & 1.98$\times 10^{-2}$ & 3.09$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.80$\times 10^{-3}$ & 2.11$\times 10^{-2}$ & 3.14$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.83$\times 10^{-3}$ & 2.68$\times 10^{-2}$ & 4.09$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
6.87$\times 10^{-3}$ & 1.99$\times 10^{-2}$ & 3.03$\times 10^{-3}$ & 6.65$\times 10^{17}$  \\
4.45$\times 10^{-2}$ & 2.58$\times 10^{-3}$ & 5.67$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
4.50$\times 10^{-2}$ & 1.54$\times 10^{-3}$ & 3.46$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
4.57$\times 10^{-2}$ & 1.78$\times 10^{-3}$ & 3.90$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
4.63$\times 10^{-2}$ & 2.13$\times 10^{-3}$ & 4.79$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
4.71$\times 10^{-2}$ & 1.21$\times 10^{-3}$ & 2.68$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
4.79$\times 10^{-2}$ & 1.67$\times 10^{-3}$ & 3.75$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
4.85$\times 10^{-2}$ & 2.73$\times 10^{-3}$ & 5.74$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
4.90$\times 10^{-2}$ & 2.01$\times 10^{-3}$ & 4.52$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
4.95$\times 10^{-2}$ & 2.00$\times 10^{-3}$ & 4.50$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.00$\times 10^{-2}$ & 2.93$\times 10^{-3}$ & 6.58$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.05$\times 10^{-2}$ & 2.09$\times 10^{-3}$ & 4.36$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.10$\times 10^{-2}$ & 2.38$\times 10^{-3}$ & 5.34$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.15$\times 10^{-2}$ & 2.70$\times 10^{-3}$ & 5.91$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.21$\times 10^{-2}$ & 1.45$\times 10^{-3}$ & 3.28$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.27$\times 10^{-2}$ & 2.22$\times 10^{-3}$ & 4.85$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.32$\times 10^{-2}$ & 2.21$\times 10^{-3}$ & 4.98$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.37$\times 10^{-2}$ & 2.11$\times 10^{-3}$ & 4.62$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.43$\times 10^{-2}$ & 1.74$\times 10^{-3}$ & 3.84$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.50$\times 10^{-2}$ & 1.93$\times 10^{-3}$ & 4.21$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.55$\times 10^{-2}$ & 2.23$\times 10^{-3}$ & 5.03$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.61$\times 10^{-2}$ & 1.82$\times 10^{-3}$ & 4.08$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.68$\times 10^{-2}$ & 1.42$\times 10^{-3}$ & 3.20$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.75$\times 10^{-2}$ & 1.61$\times 10^{-3}$ & 3.62$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.82$\times 10^{-2}$ & 1.76$\times 10^{-3}$ & 3.85$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.88$\times 10^{-2}$ & 2.23$\times 10^{-3}$ & 4.76$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
5.95$\times 10^{-2}$ & 1.49$\times 10^{-3}$ & 3.29$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.01$\times 10^{-2}$ & 2.02$\times 10^{-3}$ & 4.52$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.07$\times 10^{-2}$ & 2.14$\times 10^{-3}$ & 4.81$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.13$\times 10^{-2}$ & 1.74$\times 10^{-3}$ & 3.81$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.20$\times 10^{-2}$ & 1.49$\times 10^{-3}$ & 3.27$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.26$\times 10^{-2}$ & 2.75$\times 10^{-3}$ & 6.16$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.31$\times 10^{-2}$ & 1.69$\times 10^{-3}$ & 3.69$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.37$\times 10^{-2}$ & 2.57$\times 10^{-3}$ & 5.79$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.43$\times 10^{-2}$ & 1.53$\times 10^{-3}$ & 3.45$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.50$\times 10^{-2}$ & 1.55$\times 10^{-3}$ & 3.40$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.58$\times 10^{-2}$ & 1.59$\times 10^{-3}$ & 3.58$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.64$\times 10^{-2}$ & 2.10$\times 10^{-3}$ & 4.61$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.70$\times 10^{-2}$ & 1.75$\times 10^{-3}$ & 3.92$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.76$\times 10^{-2}$ & 1.74$\times 10^{-3}$ & 3.83$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.83$\times 10^{-2}$ & 1.42$\times 10^{-3}$ & 3.20$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.89$\times 10^{-2}$ & 2.72$\times 10^{-3}$ & 6.14$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
6.95$\times 10^{-2}$ & 1.92$\times 10^{-3}$ & 4.19$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
7.01$\times 10^{-2}$ & 1.42$\times 10^{-3}$ & 3.19$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
7.08$\times 10^{-2}$ & 2.00$\times 10^{-3}$ & 4.41$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
7.15$\times 10^{-2}$ & 1.39$\times 10^{-3}$ & 3.05$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
7.27$\times 10^{-2}$ & 1.11$\times 10^{-3}$ & 2.13$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.11$\times 10^{-1}$ & 1.62$\times 10^{-3}$ & 3.65$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.11$\times 10^{-1}$ & 1.19$\times 10^{-3}$ & 2.68$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.12$\times 10^{-1}$ & 8.89$\times 10^{-4}$ & 2.01$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.13$\times 10^{-1}$ & 9.68$\times 10^{-4}$ & 2.19$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.13$\times 10^{-1}$ & 1.46$\times 10^{-3}$ & 3.28$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.14$\times 10^{-1}$ & 1.30$\times 10^{-3}$ & 2.93$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.14$\times 10^{-1}$ & 9.37$\times 10^{-4}$ & 2.06$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.15$\times 10^{-1}$ & 9.77$\times 10^{-4}$ & 2.14$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.16$\times 10^{-1}$ & 1.04$\times 10^{-3}$ & 2.23$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.17$\times 10^{-1}$ & 8.08$\times 10^{-4}$ & 1.78$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.17$\times 10^{-1}$ & 1.29$\times 10^{-3}$ & 2.91$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.18$\times 10^{-1}$ & 9.14$\times 10^{-4}$ & 2.05$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.18$\times 10^{-1}$ & 1.14$\times 10^{-3}$ & 2.56$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.19$\times 10^{-1}$ & 1.51$\times 10^{-3}$ & 3.40$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.20$\times 10^{-1}$ & 7.89$\times 10^{-4}$ & 1.77$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.20$\times 10^{-1}$ & 9.45$\times 10^{-4}$ & 2.14$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.21$\times 10^{-1}$ & 8.47$\times 10^{-4}$ & 1.91$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.22$\times 10^{-1}$ & 6.14$\times 10^{-4}$ & 1.38$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.23$\times 10^{-1}$ & 9.51$\times 10^{-4}$ & 2.09$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.24$\times 10^{-1}$ & 8.89$\times 10^{-4}$ & 1.96$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.24$\times 10^{-1}$ & 1.20$\times 10^{-3}$ & 2.71$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.25$\times 10^{-1}$ & 1.04$\times 10^{-3}$ & 2.33$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.26$\times 10^{-1}$ & 9.02$\times 10^{-4}$ & 2.04$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.26$\times 10^{-1}$ & 1.07$\times 10^{-3}$ & 2.42$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.27$\times 10^{-1}$ & 7.15$\times 10^{-4}$ & 1.61$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.28$\times 10^{-1}$ & 1.03$\times 10^{-3}$ & 2.32$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.29$\times 10^{-1}$ & 9.80$\times 10^{-4}$ & 2.20$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.29$\times 10^{-1}$ & 8.43$\times 10^{-4}$ & 1.91$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.30$\times 10^{-1}$ & 6.84$\times 10^{-4}$ & 1.53$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.31$\times 10^{-1}$ & 1.33$\times 10^{-3}$ & 2.92$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.31$\times 10^{-1}$ & 9.54$\times 10^{-4}$ & 2.16$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.32$\times 10^{-1}$ & 6.50$\times 10^{-4}$ & 1.46$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.33$\times 10^{-1}$ & 1.04$\times 10^{-3}$ & 2.29$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.34$\times 10^{-1}$ & 6.90$\times 10^{-4}$ & 1.56$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.35$\times 10^{-1}$ & 1.42$\times 10^{-3}$ & 3.04$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.35$\times 10^{-1}$ & 7.35$\times 10^{-4}$ & 1.58$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.36$\times 10^{-1}$ & 1.01$\times 10^{-3}$ & 2.22$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.37$\times 10^{-1}$ & 6.91$\times 10^{-4}$ & 1.57$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.38$\times 10^{-1}$ & 1.02$\times 10^{-3}$ & 2.28$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.39$\times 10^{-1}$ & 7.07$\times 10^{-4}$ & 1.28$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.77$\times 10^{-1}$ & 6.81$\times 10^{-4}$ & 1.53$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.78$\times 10^{-1}$ & 6.84$\times 10^{-4}$ & 1.53$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.79$\times 10^{-1}$ & 5.47$\times 10^{-4}$ & 1.23$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.80$\times 10^{-1}$ & 5.09$\times 10^{-4}$ & 1.12$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.81$\times 10^{-1}$ & 3.81$\times 10^{-4}$ & 8.60$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.82$\times 10^{-1}$ & 7.39$\times 10^{-4}$ & 1.66$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.84$\times 10^{-1}$ & 3.69$\times 10^{-4}$ & 8.36$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.86$\times 10^{-1}$ & 4.36$\times 10^{-4}$ & 9.88$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.87$\times 10^{-1}$ & 4.82$\times 10^{-4}$ & 1.09$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.89$\times 10^{-1}$ & 4.80$\times 10^{-4}$ & 1.08$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.90$\times 10^{-1}$ & 6.13$\times 10^{-4}$ & 1.35$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.91$\times 10^{-1}$ & 4.82$\times 10^{-4}$ & 1.09$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.93$\times 10^{-1}$ & 5.13$\times 10^{-4}$ & 1.16$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.94$\times 10^{-1}$ & 3.27$\times 10^{-4}$ & 7.44$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.96$\times 10^{-1}$ & 4.31$\times 10^{-4}$ & 9.59$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.98$\times 10^{-1}$ & 5.54$\times 10^{-4}$ & 1.25$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
1.99$\times 10^{-1}$ & 4.10$\times 10^{-4}$ & 9.27$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.00$\times 10^{-1}$ & 5.25$\times 10^{-4}$ & 1.19$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
2.02$\times 10^{-1}$ & 3.88$\times 10^{-4}$ & 8.56$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.03$\times 10^{-1}$ & 5.56$\times 10^{-4}$ & 1.22$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
2.05$\times 10^{-1}$ & 4.53$\times 10^{-4}$ & 8.24$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.45$\times 10^{-1}$ & 4.07$\times 10^{-4}$ & 9.21$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.46$\times 10^{-1}$ & 4.23$\times 10^{-4}$ & 9.48$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.47$\times 10^{-1}$ & 4.00$\times 10^{-4}$ & 8.97$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.48$\times 10^{-1}$ & 4.77$\times 10^{-4}$ & 1.07$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
2.49$\times 10^{-1}$ & 2.92$\times 10^{-4}$ & 6.56$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.50$\times 10^{-1}$ & 3.42$\times 10^{-4}$ & 7.70$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.51$\times 10^{-1}$ & 3.83$\times 10^{-4}$ & 8.61$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.52$\times 10^{-1}$ & 4.40$\times 10^{-4}$ & 9.62$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.53$\times 10^{-1}$ & 5.27$\times 10^{-4}$ & 1.19$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
2.55$\times 10^{-1}$ & 2.24$\times 10^{-4}$ & 5.06$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.56$\times 10^{-1}$ & 2.81$\times 10^{-4}$ & 6.37$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.58$\times 10^{-1}$ & 3.89$\times 10^{-4}$ & 8.82$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.59$\times 10^{-1}$ & 3.40$\times 10^{-4}$ & 8.15$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.61$\times 10^{-1}$ & 2.86$\times 10^{-4}$ & 7.29$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.63$\times 10^{-1}$ & 2.97$\times 10^{-4}$ & 6.89$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.64$\times 10^{-1}$ & 3.89$\times 10^{-4}$ & 8.94$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.66$\times 10^{-1}$ & 3.11$\times 10^{-4}$ & 6.93$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.69$\times 10^{-1}$ & 3.19$\times 10^{-4}$ & 7.42$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
2.71$\times 10^{-1}$ & 3.35$\times 10^{-4}$ & 5.73$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.14$\times 10^{-1}$ & 4.85$\times 10^{-4}$ & 1.09$\times 10^{-4}$ & 6.65$\times 10^{17}$  \\
3.15$\times 10^{-1}$ & 2.38$\times 10^{-4}$ & 5.33$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.17$\times 10^{-1}$ & 2.04$\times 10^{-4}$ & 4.61$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.19$\times 10^{-1}$ & 2.11$\times 10^{-4}$ & 4.75$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.21$\times 10^{-1}$ & 2.91$\times 10^{-4}$ & 6.56$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.23$\times 10^{-1}$ & 2.18$\times 10^{-4}$ & 4.93$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.25$\times 10^{-1}$ & 2.35$\times 10^{-4}$ & 5.31$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.27$\times 10^{-1}$ & 2.35$\times 10^{-4}$ & 5.32$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.29$\times 10^{-1}$ & 1.88$\times 10^{-4}$ & 4.32$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.31$\times 10^{-1}$ & 2.54$\times 10^{-4}$ & 5.79$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.32$\times 10^{-1}$ & 3.51$\times 10^{-4}$ & 7.92$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.34$\times 10^{-1}$ & 2.65$\times 10^{-4}$ & 5.77$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.36$\times 10^{-1}$ & 1.76$\times 10^{-4}$ & 4.05$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.38$\times 10^{-1}$ & 2.18$\times 10^{-4}$ & 4.50$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.84$\times 10^{-1}$ & 1.95$\times 10^{-4}$ & 4.27$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.87$\times 10^{-1}$ & 2.42$\times 10^{-4}$ & 5.29$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.90$\times 10^{-1}$ & 1.84$\times 10^{-4}$ & 4.04$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.92$\times 10^{-1}$ & 1.89$\times 10^{-4}$ & 4.28$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.95$\times 10^{-1}$ & 1.71$\times 10^{-4}$ & 3.90$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
3.98$\times 10^{-1}$ & 2.16$\times 10^{-4}$ & 4.87$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
4.01$\times 10^{-1}$ & 2.06$\times 10^{-4}$ & 4.66$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
4.04$\times 10^{-1}$ & 1.87$\times 10^{-4}$ & 3.70$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
4.53$\times 10^{-1}$ & 2.05$\times 10^{-4}$ & 4.64$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
4.55$\times 10^{-1}$ & 2.09$\times 10^{-4}$ & 4.70$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
4.57$\times 10^{-1}$ & 1.75$\times 10^{-4}$ & 3.86$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
4.59$\times 10^{-1}$ & 2.04$\times 10^{-4}$ & 4.49$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
4.61$\times 10^{-1}$ & 1.48$\times 10^{-4}$ & 3.72$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
4.64$\times 10^{-1}$ & 1.02$\times 10^{-4}$ & 2.64$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
4.67$\times 10^{-1}$ & 1.57$\times 10^{-4}$ & 3.53$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
4.70$\times 10^{-1}$ & 1.42$\times 10^{-4}$ & 2.72$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.22$\times 10^{-1}$ & 1.61$\times 10^{-4}$ & 3.62$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.24$\times 10^{-1}$ & 1.39$\times 10^{-4}$ & 3.63$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.26$\times 10^{-1}$ & 1.68$\times 10^{-4}$ & 3.80$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.28$\times 10^{-1}$ & 2.72$\times 10^{-4}$ & 6.10$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.30$\times 10^{-1}$ & 1.43$\times 10^{-4}$ & 3.73$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.32$\times 10^{-1}$ & 1.26$\times 10^{-4}$ & 3.18$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.34$\times 10^{-1}$ & 1.46$\times 10^{-4}$ & 3.68$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.37$\times 10^{-1}$ & 2.14$\times 10^{-4}$ & 3.52$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.78$\times 10^{-1}$ & 1.07$\times 10^{-4}$ & 2.80$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.80$\times 10^{-1}$ & 1.24$\times 10^{-4}$ & 3.27$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.83$\times 10^{-1}$ & 1.46$\times 10^{-4}$ & 3.49$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.85$\times 10^{-1}$ & 1.43$\times 10^{-4}$ & 3.72$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.87$\times 10^{-1}$ & 1.03$\times 10^{-4}$ & 2.70$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.90$\times 10^{-1}$ & 1.47$\times 10^{-4}$ & 3.83$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.92$\times 10^{-1}$ & 1.40$\times 10^{-4}$ & 3.43$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.95$\times 10^{-1}$ & 9.46$\times 10^{-5}$ & 2.47$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
5.98$\times 10^{-1}$ & 1.37$\times 10^{-4}$ & 3.17$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
6.01$\times 10^{-1}$ & 1.03$\times 10^{-4}$ & 2.63$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
6.04$\times 10^{-1}$ & 1.13$\times 10^{-4}$ & 2.68$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
6.43$\times 10^{-1}$ & 1.43$\times 10^{-4}$ & 3.55$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
6.69$\times 10^{-1}$ & 8.23$\times 10^{-5}$ & 1.97$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
7.10$\times 10^{-1}$ & 1.87$\times 10^{-4}$ & 3.76$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
7.35$\times 10^{-1}$ & 1.13$\times 10^{-4}$ & 2.12$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
7.78$\times 10^{-1}$ & 9.22$\times 10^{-5}$ & 1.98$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
7.96$\times 10^{-1}$ & 9.82$\times 10^{-5}$ & 2.56$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
7.99$\times 10^{-1}$ & 8.58$\times 10^{-5}$ & 2.24$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
8.03$\times 10^{-1}$ & 1.13$\times 10^{-4}$ & 2.49$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
8.53$\times 10^{-1}$ & 1.03$\times 10^{-4}$ & 2.71$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
8.66$\times 10^{-1}$ & 1.45$\times 10^{-4}$ & 3.82$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
8.69$\times 10^{-1}$ & 1.29$\times 10^{-4}$ & 3.07$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
9.10$\times 10^{-1}$ & 1.11$\times 10^{-4}$ & 2.89$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
9.12$\times 10^{-1}$ & 1.11$\times 10^{-4}$ & 2.91$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
9.15$\times 10^{-1}$ & 9.59$\times 10^{-5}$ & 2.51$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
9.18$\times 10^{-1}$ & 1.01$\times 10^{-4}$ & 2.64$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
9.21$\times 10^{-1}$ & 1.09$\times 10^{-4}$ & 2.84$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
9.26$\times 10^{-1}$ & 4.28$\times 10^{-5}$ & 1.14$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
9.30$\times 10^{-1}$ & 1.04$\times 10^{-4}$ & 2.74$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
9.33$\times 10^{-1}$ & 1.05$\times 10^{-4}$ & 2.75$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
9.36$\times 10^{-1}$ & 1.13$\times 10^{-4}$ & 2.86$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
9.86$\times 10^{-1}$ & 1.04$\times 10^{-4}$ & 2.73$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
9.99$\times 10^{-1}$ & 1.02$\times 10^{-4}$ & 2.66$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.00                 & 9.42$\times 10^{-5}$ & 2.30$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.06                 & 9.43$\times 10^{-5}$ & 1.87$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.12                 & 7.07$\times 10^{-5}$ & 1.46$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.19                 & 5.40$\times 10^{-5}$ & 1.29$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.24                 & 9.14$\times 10^{-5}$ & 2.38$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.25                 & 5.04$\times 10^{-5}$ & 1.32$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.25                 & 4.16$\times 10^{-5}$ & 1.09$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.26                 & 5.18$\times 10^{-5}$ & 1.35$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.27                 & 6.78$\times 10^{-5}$ & 1.57$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.33                 & 6.54$\times 10^{-5}$ & 1.56$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.43                 & 3.81$\times 10^{-5}$ & 1.00$\times 10^{-5}$ & 6.65$\times 10^{17}$  \\
1.49                 & 3.32$\times 10^{-5}$ & 6.54$\times 10^{-6}$ & 6.65$\times 10^{17}$  \\
2.02                 & 1.51$\times 10^{-5}$ & 4.06$\times 10^{-6}$ & 6.65$\times 10^{17}$  \\
2.35                 & 1.12$\times 10^{-5}$ & 2.91$\times 10^{-6}$ & 6.65$\times 10^{17}$  \\
3.01                 & 1.19$\times 10^{-5}$ & 2.40$\times 10^{-6}$ & 6.65$\times 10^{17}$  \\
4.71                 & 5.35$\times 10^{-6}$ & 1.10$\times 10^{-6}$ & 6.65$\times 10^{17}$  \\
7.27                 & 2.39$\times 10^{-6}$ & 6.52$\times 10^{-7}$ & 6.65$\times 10^{17}$  \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{c|c|c|c|c}
\caption{\label{Tab:tot_data_optuv_online} Optical and Swift UVOT observations of GRB\,160131A.
$t-t_0$ indicates the epoch of observation, where $t_0$ is the GRB explosion date ($57418.3476$~MJD).
All upper limits are at $3\sigma$.
} \\
\hline
\hline
{$t - t_0$} & Flux density & Uncertainty & Filter & Frequency \\
{(days)} & (mJy) & (mJy) & & (Hz) \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
{$t - t_0$} & Flux density & Uncertainty & Filter & Frequency \\
{(days)} & (mJy) & (mJy) & & (Hz) \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
  0.093 &   1.191 &  0.054 & g'        &  6.47$\times 10^{14}$    \\
  0.094 &   1.180 &  0.053 & g'        &  6.47$\times 10^{14}$    \\
  0.094 &   1.170 &  0.053 & g'        &  6.47$\times 10^{14}$    \\
  0.095 &   1.138 &  0.051 & g'        &  6.47$\times 10^{14}$    \\
  0.103 &   1.057 &  0.029 & g'        &  6.47$\times 10^{14}$    \\
  0.104 &   1.047 &  0.029 & g'        &  6.47$\times 10^{14}$    \\
  0.105 &   1.028 &  0.028 & g'        &  6.47$\times 10^{14}$    \\
  0.106 &   0.991 &  0.036 & g'        &  6.47$\times 10^{14}$    \\
  0.121 &   0.855 &  0.031 & g'        &  6.47$\times 10^{14}$    \\
  0.122 &   0.840 &  0.030 & g'        &  6.47$\times 10^{14}$    \\
  0.122 &   0.863 &  0.031 & g'        &  6.47$\times 10^{14}$    \\
  0.123 &   0.832 &  0.023 & g'        &  6.47$\times 10^{14}$    \\
  0.130 &   0.752 &  0.034 & g'        &  6.47$\times 10^{14}$    \\
  0.131 &   0.759 &  0.021 & g'        &  6.47$\times 10^{14}$    \\
  0.131 &   0.752 &  0.034 & g'        &  6.47$\times 10^{14}$    \\
  0.131 &   0.766 &  0.021 & g'        &  6.47$\times 10^{14}$    \\
  0.131 &   0.752 &  0.027 & g'        &  6.47$\times 10^{14}$    \\
  0.132 &   0.731 &  0.026 & g'        &  6.47$\times 10^{14}$    \\
  0.132 &   0.752 &  0.020 & g'        &  6.47$\times 10^{14}$    \\
  0.133 &   0.759 &  0.021 & g'        &  6.47$\times 10^{14}$    \\
  0.140 &   0.673 &  0.036 & g'        &  6.47$\times 10^{14}$    \\
  0.141 &   0.686 &  0.019 & g'        &  6.47$\times 10^{14}$    \\
  0.141 &   0.686 &  0.025 & g'        &  6.47$\times 10^{14}$    \\
  0.142 &   0.667 &  0.018 & g'        &  6.47$\times 10^{14}$    \\
  0.142 &   0.673 &  0.018 & g'        &  6.47$\times 10^{14}$    \\
  0.143 &   0.679 &  0.019 & g'        &  6.47$\times 10^{14}$    \\
  0.151 &   0.619 &  0.017 & g'        &  6.47$\times 10^{14}$    \\
  0.153 &   0.619 &  0.017 & g'        &  6.47$\times 10^{14}$    \\
  0.219 &   0.429 &  0.027 & g'        &  6.47$\times 10^{14}$    \\
  0.220 &   0.387 &  0.024 & g'        &  6.47$\times 10^{14}$    \\
  0.221 &   0.421 &  0.030 & g'        &  6.47$\times 10^{14}$    \\
  0.229 &   0.402 &  0.029 & g'        &  6.47$\times 10^{14}$    \\
  0.229 &   0.398 &  0.021 & g'        &  6.47$\times 10^{14}$    \\
  0.230 &   0.387 &  0.017 & g'        &  6.47$\times 10^{14}$    \\
  0.231 &   0.384 &  0.021 & g'        &  6.47$\times 10^{14}$    \\
  0.239 &   0.377 &  0.017 & g'        &  6.47$\times 10^{14}$    \\
  0.241 &   0.384 &  0.014 & g'        &  6.47$\times 10^{14}$    \\
  0.979 &   0.084 &  0.006 & g'        &  6.47$\times 10^{14}$    \\
  0.980 &   0.081 &  0.006 & g'        &  6.47$\times 10^{14}$    \\
  1.143 &   0.069 &  0.004 & g'        &  6.47$\times 10^{14}$    \\
  0.053 &   4.169 &  0.188 & i'        &  4.03$\times 10^{14}$    \\
  0.053 &   4.169 &  0.151 & i'        &  4.03$\times 10^{14}$    \\
  0.059 &   3.802 &  0.171 & i'        &  4.03$\times 10^{14}$    \\
  0.060 &   3.733 &  0.168 & i'        &  4.03$\times 10^{14}$    \\
  0.066 &   3.192 &  0.144 & i'        &  4.03$\times 10^{14}$    \\
  0.067 &   3.133 &  0.141 & i'        &  4.03$\times 10^{14}$    \\
  0.076 &   2.780 &  0.125 & i'        &  4.03$\times 10^{14}$    \\
  0.077 &   2.729 &  0.123 & i'        &  4.03$\times 10^{14}$    \\
  0.090 &   2.188 &  0.118 & i'        &  4.03$\times 10^{14}$    \\
  0.091 &   2.270 &  0.122 & i'        &  4.03$\times 10^{14}$    \\
  0.091 &   2.229 &  0.100 & i'        &  4.03$\times 10^{14}$    \\
  0.092 &   2.188 &  0.118 & i'        &  4.03$\times 10^{14}$    \\
  0.093 &   2.188 &  0.137 & i'        &  4.03$\times 10^{14}$    \\
  0.095 &   2.032 &  0.074 & i'        &  4.03$\times 10^{14}$    \\
  0.096 &   2.051 &  0.092 & i'        &  4.03$\times 10^{14}$    \\
  0.099 &   1.977 &  0.106 & i'        &  4.03$\times 10^{14}$    \\
  0.100 &   1.959 &  0.105 & i'        &  4.03$\times 10^{14}$    \\
  0.101 &   1.941 &  0.104 & i'        &  4.03$\times 10^{14}$    \\
  0.102 &   1.923 &  0.103 & i'        &  4.03$\times 10^{14}$    \\
  0.102 &   1.837 &  0.066 & i'        &  4.03$\times 10^{14}$    \\
  0.103 &   1.820 &  0.066 & i'        &  4.03$\times 10^{14}$    \\
  0.111 &   1.629 &  0.073 & i'        &  4.03$\times 10^{14}$    \\
  0.113 &   1.600 &  0.058 & i'        &  4.03$\times 10^{14}$    \\
  0.119 &   1.472 &  0.066 & i'        &  4.03$\times 10^{14}$    \\
  0.120 &   1.472 &  0.079 & i'        &  4.03$\times 10^{14}$    \\
  0.121 &   1.500 &  0.094 & i'        &  4.03$\times 10^{14}$    \\
  0.127 &   1.380 &  0.062 & i'        &  4.03$\times 10^{14}$    \\
  0.128 &   1.343 &  0.072 & i'        &  4.03$\times 10^{14}$    \\
  0.128 &   1.380 &  0.074 & i'        &  4.03$\times 10^{14}$    \\
  0.129 &   1.393 &  0.087 & i'        &  4.03$\times 10^{14}$    \\
  0.129 &   1.368 &  0.074 & i'        &  4.03$\times 10^{14}$    \\
  0.129 &   1.393 &  0.087 & i'        &  4.03$\times 10^{14}$    \\
  0.130 &   1.331 &  0.060 & i'        &  4.03$\times 10^{14}$    \\
  0.130 &   1.343 &  0.084 & i'        &  4.03$\times 10^{14}$    \\
  0.137 &   1.282 &  0.069 & i'        &  4.03$\times 10^{14}$    \\
  0.137 &   1.259 &  0.079 & i'        &  4.03$\times 10^{14}$    \\
  0.138 &   1.271 &  0.068 & i'        &  4.03$\times 10^{14}$    \\
  0.138 &   1.191 &  0.043 & i'        &  4.03$\times 10^{14}$    \\
  0.139 &   1.247 &  0.067 & i'        &  4.03$\times 10^{14}$    \\
  0.139 &   1.191 &  0.043 & i'        &  4.03$\times 10^{14}$    \\
  0.148 &   1.138 &  0.061 & i'        &  4.03$\times 10^{14}$    \\
  0.149 &   1.127 &  0.061 & i'        &  4.03$\times 10^{14}$    \\
  0.178 &   0.840 &  0.030 & i'        &  4.03$\times 10^{14}$    \\
  0.179 &   0.871 &  0.032 & i'        &  4.03$\times 10^{14}$    \\
  0.181 &   0.855 &  0.031 & i'        &  4.03$\times 10^{14}$    \\
  0.182 &   0.817 &  0.030 & i'        &  4.03$\times 10^{14}$    \\
  0.184 &   0.840 &  0.030 & i'        &  4.03$\times 10^{14}$    \\
  0.188 &   0.855 &  0.068 & i'        &  4.03$\times 10^{14}$    \\
  0.188 &   0.817 &  0.065 & i'        &  4.03$\times 10^{14}$    \\
  0.193 &   0.780 &  0.049 & i'        &  4.03$\times 10^{14}$    \\
  0.194 &   0.752 &  0.040 & i'        &  4.03$\times 10^{14}$    \\
  0.200 &   0.766 &  0.048 & i'        &  4.03$\times 10^{14}$    \\
  0.201 &   0.752 &  0.053 & i'        &  4.03$\times 10^{14}$    \\
  0.209 &   0.718 &  0.039 & i'        &  4.03$\times 10^{14}$    \\
  0.211 &   0.738 &  0.040 & i'        &  4.03$\times 10^{14}$    \\
  0.217 &   0.738 &  0.052 & i'        &  4.03$\times 10^{14}$    \\
  0.218 &   0.724 &  0.064 & i'        &  4.03$\times 10^{14}$    \\
  0.219 &   0.698 &  0.056 & i'        &  4.03$\times 10^{14}$    \\
  0.225 &   0.731 &  0.052 & i'        &  4.03$\times 10^{14}$    \\
  0.226 &   0.711 &  0.051 & i'        &  4.03$\times 10^{14}$    \\
  0.227 &   0.718 &  0.057 & i'        &  4.03$\times 10^{14}$    \\
  0.228 &   0.686 &  0.055 & i'        &  4.03$\times 10^{14}$    \\
  0.236 &   0.655 &  0.035 & i'        &  4.03$\times 10^{14}$    \\
  0.237 &   0.643 &  0.035 & i'        &  4.03$\times 10^{14}$    \\
  0.963 &   0.156 &  0.008 & i'        &  4.03$\times 10^{14}$    \\
  0.965 &   0.147 &  0.008 & i'        &  4.03$\times 10^{14}$    \\
  0.966 &   0.157 &  0.008 & i'        &  4.03$\times 10^{14}$    \\
  0.968 &   0.147 &  0.009 & i'        &  4.03$\times 10^{14}$    \\
  0.969 &   0.154 &  0.010 & i'        &  4.03$\times 10^{14}$    \\
  1.178 &   0.107 &  0.008 & i'        &  4.03$\times 10^{14}$    \\
  1.989 &   0.036 &  0.006 & i'        &  4.03$\times 10^{14}$    \\
  2.986 &   0.021 &  0.002 & i'        &  4.03$\times 10^{14}$    \\
  3.543 &   0.015 &  0.000 & i'        &  4.03$\times 10^{14}$    \\
  5.477 &   0.007 &  0.001 & i'        &  4.03$\times 10^{14}$    \\
  6.543 &   0.005 &  0.001 & i'        &  4.03$\times 10^{14}$    \\
  0.052 &   3.373 &  0.062 & r'        &  4.90$\times 10^{14}$    \\  
  0.052 &   3.373 &  0.062 & r'        &  4.90$\times 10^{14}$    \\
  0.057 &   3.076 &  0.084 & r'        &  4.90$\times 10^{14}$    \\
  0.058 &   3.076 &  0.056 & r'        &  4.90$\times 10^{14}$    \\
  0.065 &   2.630 &  0.048 & r'        &  4.90$\times 10^{14}$    \\
  0.065 &   2.630 &  0.048 & r'        &  4.90$\times 10^{14}$    \\
  0.073 &   2.291 &  0.062 & r'        &  4.90$\times 10^{14}$    \\
  0.074 &   2.249 &  0.041 & r'        &  4.90$\times 10^{14}$    \\
  0.089 &   1.820 &  0.050 & r'        &  4.90$\times 10^{14}$    \\
  0.089 &   1.820 &  0.050 & r'        &  4.90$\times 10^{14}$    \\
  0.090 &   1.787 &  0.049 & r'        &  4.90$\times 10^{14}$    \\
  0.090 &   1.787 &  0.049 & r'        &  4.90$\times 10^{14}$    \\
  0.093 &   1.691 &  0.031 & r'        &  4.90$\times 10^{14}$    \\
  0.094 &   1.675 &  0.031 & r'        &  4.90$\times 10^{14}$    \\
  0.096 &   1.644 &  0.030 & r'        &  4.90$\times 10^{14}$    \\
  0.097 &   1.629 &  0.030 & r'        &  4.90$\times 10^{14}$    \\
  0.097 &   1.600 &  0.029 & r'        &  4.90$\times 10^{14}$    \\
  0.098 &   1.585 &  0.029 & r'        &  4.90$\times 10^{14}$    \\
  0.101 &   1.528 &  0.028 & r'        &  4.90$\times 10^{14}$    \\
  0.101 &   1.486 &  0.027 & r'        &  4.90$\times 10^{14}$    \\
  0.107 &   1.393 &  0.025 & r'        &  4.90$\times 10^{14}$    \\
  0.108 &   1.368 &  0.025 & r'        &  4.90$\times 10^{14}$    \\
  0.109 &   1.355 &  0.025 & r'        &  4.90$\times 10^{14}$    \\
  0.110 &   1.343 &  0.025 & r'        &  4.90$\times 10^{14}$    \\
  0.117 &   1.213 &  0.033 & r'        &  4.90$\times 10^{14}$    \\
  0.118 &   1.247 &  0.034 & r'        &  4.90$\times 10^{14}$    \\
  0.118 &   1.191 &  0.032 & r'        &  4.90$\times 10^{14}$    \\
  0.119 &   1.225 &  0.033 & r'        &  4.90$\times 10^{14}$    \\
  0.124 &   1.148 &  0.021 & r'        &  4.90$\times 10^{14}$    \\
  0.124 &   1.170 &  0.021 & r'        &  4.90$\times 10^{14}$    \\
  0.125 &   1.107 &  0.020 & r'        &  4.90$\times 10^{14}$    \\
  0.126 &   1.148 &  0.031 & r'        &  4.90$\times 10^{14}$    \\
  0.126 &   1.107 &  0.020 & r'        &  4.90$\times 10^{14}$    \\
  0.126 &   1.086 &  0.030 & r'        &  4.90$\times 10^{14}$    \\
  0.127 &   1.097 &  0.030 & r'        &  4.90$\times 10^{14}$    \\
  0.127 &   1.097 &  0.040 & r'        &  4.90$\times 10^{14}$    \\
  0.133 &   1.038 &  0.028 & r'        &  4.90$\times 10^{14}$    \\
  0.134 &   1.028 &  0.028 & r'        &  4.90$\times 10^{14}$    \\
  0.134 &   1.019 &  0.019 & r'        &  4.90$\times 10^{14}$    \\
  0.135 &   1.009 &  0.018 & r'        &  4.90$\times 10^{14}$    \\
  0.135 &   1.000 &  0.018 & r'        &  4.90$\times 10^{14}$    \\
  0.136 &   1.009 &  0.018 & r'        &  4.90$\times 10^{14}$    \\
  0.144 &   0.921 &  0.017 & r'        &  4.90$\times 10^{14}$    \\
  0.146 &   0.912 &  0.025 & r'        &  4.90$\times 10^{14}$    \\
  0.170 &   0.738 &  0.013 & r'        &  4.90$\times 10^{14}$    \\
  0.171 &   0.738 &  0.013 & r'        &  4.90$\times 10^{14}$    \\
  0.173 &   0.731 &  0.013 & r'        &  4.90$\times 10^{14}$    \\
  0.174 &   0.718 &  0.013 & r'        &  4.90$\times 10^{14}$    \\
  0.176 &   0.705 &  0.013 & r'        &  4.90$\times 10^{14}$    \\
  0.187 &   0.667 &  0.024 & r'        &  4.90$\times 10^{14}$    \\
  0.187 &   0.679 &  0.031 & r'        &  4.90$\times 10^{14}$    \\
  0.191 &   0.643 &  0.018 & r'        &  4.90$\times 10^{14}$    \\
  0.192 &   0.649 &  0.018 & r'        &  4.90$\times 10^{14}$    \\
  0.199 &   0.643 &  0.018 & r'        &  4.90$\times 10^{14}$    \\
  0.199 &   0.619 &  0.017 & r'        &  4.90$\times 10^{14}$    \\
  0.206 &   0.603 &  0.011 & r'        &  4.90$\times 10^{14}$    \\
  0.208 &   0.597 &  0.011 & r'        &  4.90$\times 10^{14}$    \\
  0.215 &   0.597 &  0.032 & r'        &  4.90$\times 10^{14}$    \\
  0.216 &   0.586 &  0.026 & r'        &  4.90$\times 10^{14}$    \\
  0.216 &   0.586 &  0.026 & r'        &  4.90$\times 10^{14}$    \\
  0.217 &   0.586 &  0.026 & r'        &  4.90$\times 10^{14}$    \\
  0.222 &   0.570 &  0.021 & r'        &  4.90$\times 10^{14}$    \\
  0.222 &   0.586 &  0.021 & r'        &  4.90$\times 10^{14}$    \\
  0.223 &   0.555 &  0.025 & r'        &  4.90$\times 10^{14}$    \\
  0.224 &   0.555 &  0.020 & r'        &  4.90$\times 10^{14}$    \\
  0.232 &   0.555 &  0.015 & r'        &  4.90$\times 10^{14}$    \\
  0.234 &   0.545 &  0.015 & r'        &  4.90$\times 10^{14}$    \\
  0.955 &   0.115 &  0.005 & r'        &  4.90$\times 10^{14}$    \\
  0.957 &   0.118 &  0.005 & r'        &  4.90$\times 10^{14}$    \\
  0.958 &   0.118 &  0.005 & r'        &  4.90$\times 10^{14}$    \\
  0.960 &   0.120 &  0.005 & r'        &  4.90$\times 10^{14}$    \\
  0.961 &   0.118 &  0.005 & r'        &  4.90$\times 10^{14}$    \\
  1.147 &   0.074 &  0.004 & r'        &  4.90$\times 10^{14}$    \\
  2.000 &   0.025 &  0.005 & r'        &  4.90$\times 10^{14}$    \\
  2.976 &   0.013 &  0.001 & r'        &  4.90$\times 10^{14}$    \\
  3.982 &   0.008 &  0.001 & r'        &  4.90$\times 10^{14}$    \\
  5.488 &   0.005 &  0.000 & r'        &  4.90$\times 10^{14}$    \\
  6.554 &   0.003 &  0.001 & r'        &  4.90$\times 10^{14}$    \\
  0.055 &   5.445 &  0.293 & Y         &  2.98$\times 10^{14}$    \\
  0.056 &   5.598 &  0.301 & Y         &  2.98$\times 10^{14}$    \\
  0.063 &   4.614 &  0.208 & Y         &  2.98$\times 10^{14}$    \\
  0.063 &   4.613 &  0.208 & Y         &  2.98$\times 10^{14}$    \\
  0.070 &   3.873 &  0.208 & Y         &  2.98$\times 10^{14}$    \\
  0.071 &   4.018 &  0.216 & Y         &  2.98$\times 10^{14}$    \\
  0.092 &   2.729 &  0.459 & Y         &  2.98$\times 10^{14}$    \\
  0.100 &   2.911 &  0.328 & Y         &  2.98$\times 10^{14}$    \\
  0.107 &   2.466 &  0.278 & Y         &  2.98$\times 10^{14}$    \\
  0.199 &   1.000 &  0.198 & Y         &  2.98$\times 10^{14}$    \\
  0.995 &   0.215 &  0.024 & Y         &  2.98$\times 10^{14}$    \\
  0.054 &   4.966 &  0.180 & z'        &  3.37$\times 10^{14}$    \\
  0.055 &   4.921 &  0.178 & z'        &  3.37$\times 10^{14}$    \\
  0.061 &   4.447 &  0.121 & z'        &  3.37$\times 10^{14}$    \\
  0.061 &   4.529 &  0.123 & z'        &  3.37$\times 10^{14}$    \\
  0.068 &   3.767 &  0.103 & z'        &  3.37$\times 10^{14}$    \\
  0.069 &   3.665 &  0.100 & z'        &  3.37$\times 10^{14}$    \\
  0.091 &   2.754 &  0.124 & z'        &  3.37$\times 10^{14}$    \\
  0.091 &   2.754 &  0.124 & z'        &  3.37$\times 10^{14}$    \\
  0.097 &   2.444 &  0.110 & z'        &  3.37$\times 10^{14}$    \\
  0.098 &   2.421 &  0.130 & z'        &  3.37$\times 10^{14}$    \\
  0.104 &   2.229 &  0.100 & z'        &  3.37$\times 10^{14}$    \\
  0.105 &   2.229 &  0.100 & z'        &  3.37$\times 10^{14}$    \\
  0.189 &   1.117 &  0.126 & z'        &  3.37$\times 10^{14}$    \\
  0.189 &   1.148 &  0.111 & z'        &  3.37$\times 10^{14}$    \\
  0.195 &   0.973 &  0.077 & z'        &  3.37$\times 10^{14}$    \\
  0.196 &   0.921 &  0.057 & z'        &  3.37$\times 10^{14}$    \\
  0.202 &   0.912 &  0.065 & z'        &  3.37$\times 10^{14}$    \\
  0.203 &   1.000 &  0.062 & z'        &  3.37$\times 10^{14}$    \\
  0.986 &   0.177 &  0.011 & z'        &  3.37$\times 10^{14}$    \\
  0.988 &   0.174 &  0.012 & z'        &  3.37$\times 10^{14}$    \\
  0.007 &  15.626 &  0.563 & B-UVOT    &  6.83$\times 10^{14}$    \\
  0.057 &   2.045 &  0.058 & B-UVOT    &  6.83$\times 10^{14}$    \\
  0.073 &   1.596 &  0.078 & B-UVOT    &  6.83$\times 10^{14}$    \\
  0.112 &   0.895 &  0.035 & B-UVOT    &  6.83$\times 10^{14}$    \\
  0.116 &   0.867 &  0.031 & B-UVOT    &  6.83$\times 10^{14}$    \\
  0.119 &   0.873 &  0.030 & B-UVOT    &  6.83$\times 10^{14}$    \\
  0.260 &   0.364 &  0.012 & B-UVOT    &  6.83$\times 10^{14}$    \\
  0.337 &   0.275 &  0.016 & B-UVOT    &  6.83$\times 10^{14}$    \\
  0.526 &   0.183 &  0.009 & B-UVOT    &  6.83$\times 10^{14}$    \\
  0.601 &   0.181 &  0.011 & B-UVOT    &  6.83$\times 10^{14}$    \\
  0.868 &   0.135 &  0.010 & B-UVOT    &  6.83$\times 10^{14}$    \\
  1.067 &   0.121 &  0.010 & B-UVOT    &  6.83$\times 10^{14}$    \\
  1.257 &   0.085 &  0.008 & B-UVOT    &  6.83$\times 10^{14}$    \\
  1.922 &   0.044 &  0.014 & B-UVOT    &  6.83$\times 10^{14}$    \\
  2.380 & < 0.045 &  -     & B-UVOT    &  6.83$\times 10^{14}$    \\
  3.010 &   0.024 &  0.005 & B-UVOT    &  6.83$\times 10^{14}$    \\
  5.001 & < 0.020 &  -     & B-UVOT    &  6.83$\times 10^{14}$    \\
  0.005 &  13.366 &  0.371 & U-UVOT    &  8.66$\times 10^{14}$    \\
  0.055 &   1.450 &  0.050 & B-UVOT    &  8.66$\times 10^{14}$    \\
  0.072 &   1.058 &  0.039 & B-UVOT    &  8.66$\times 10^{14}$    \\
  0.250 &   0.245 &  0.010 & B-UVOT    &  8.66$\times 10^{14}$    \\
  0.330 &   0.205 &  0.008 & B-UVOT    &  8.66$\times 10^{14}$    \\
  0.405 &   0.170 &  0.015 & B-UVOT    &  8.66$\times 10^{14}$    \\
  0.592 &   0.137 &  0.007 & B-UVOT    &  8.66$\times 10^{14}$    \\
  0.778 &   0.101 &  0.011 & B-UVOT    &  8.66$\times 10^{14}$    \\
  0.934 &   0.080 &  0.006 & B-UVOT    &  8.66$\times 10^{14}$    \\
  1.247 &   0.044 &  0.006 & B-UVOT    &  8.66$\times 10^{14}$    \\
  1.400 &   0.047 &  0.006 & B-UVOT    &  8.66$\times 10^{14}$    \\
  2.148 &   0.013 &  0.006 & B-UVOT    &  8.66$\times 10^{14}$    \\
  3.007 & < 0.035 &  -     & B-UVOT    &  8.66$\times 10^{14}$    \\
  0.050 &   0.513 &  0.036 & UVM2-UVOT &  1.34$\times 10^{15}$    \\
  0.067 &   0.355 &  0.030 & UVM2-UVOT &  1.34$\times 10^{15}$    \\
  0.192 &   0.104 &  0.009 & UVM2-UVOT &  1.34$\times 10^{15}$    \\
  0.388 &   0.045 &  0.007 & UVM2-UVOT &  1.34$\times 10^{15}$    \\
  0.657 &   0.044 &  0.008 & UVM2-UVOT &  1.34$\times 10^{15}$    \\
  0.914 &   0.027 &  0.007 & UVM2-UVOT &  1.34$\times 10^{15}$    \\
  1.123 & < 0.023 &  -     & UVM2-UVOT &  1.34$\times 10^{15}$    \\
  1.495 & < 0.026 &  -     & UVM2-UVOT &  1.34$\times 10^{15}$    \\
  2.226 & < 0.018 &  -     & UVM2-UVOT &  1.34$\times 10^{15}$    \\
  0.053 &   0.703 &  0.039 & UVW1-UVOT &  1.15$\times 10^{15}$    \\
  0.069 &   0.500 &  0.031 & UVW1-UVOT &  1.15$\times 10^{15}$    \\
  0.202 &   0.133 &  0.009 & UVW1-UVOT &  1.15$\times 10^{15}$    \\
  0.319 &   0.085 &  0.007 & UVW1-UVOT &  1.15$\times 10^{15}$    \\
  0.399 &   0.078 &  0.006 & UVW1-UVOT &  1.15$\times 10^{15}$    \\
  0.582 &   0.055 &  0.006 & UVW1-UVOT &  1.15$\times 10^{15}$    \\
  0.724 &   0.043 &  0.006 & UVW1-UVOT &  1.15$\times 10^{15}$    \\
  0.924 &   0.035 &  0.005 & UVW1-UVOT &  1.15$\times 10^{15}$    \\
  1.255 &   0.020 &  0.004 & UVW1-UVOT &  1.15$\times 10^{15}$    \\
  2.230 &   0.013 &  0.005 & UVW1-UVOT &  1.15$\times 10^{15}$    \\
  0.046 &   0.330 &  0.024 & UVW2-UVOT &  1.56$\times 10^{15}$    \\
  0.062 &   0.311 &  0.022 & UVW2-UVOT &  1.56$\times 10^{15}$    \\
  0.136 &   0.111 &  0.008 & UVW2-UVOT &  1.56$\times 10^{15}$    \\
  0.457 &   0.037 &  0.005 & UVW2-UVOT &  1.56$\times 10^{15}$    \\
  0.800 &   0.022 &  0.004 & UVW2-UVOT &  1.56$\times 10^{15}$    \\
  0.990 &   0.012 &  0.005 & UVW2-UVOT &  1.56$\times 10^{15}$    \\
  1.454 & < 0.013 &  -     & UVW2-UVOT &  1.56$\times 10^{15}$    \\
  0.048 &   3.025 &  0.112 & V-UVOT    &  5.49$\times 10^{14}$    \\
  0.065 &   2.427 &  0.094 & V-UVOT    &  5.49$\times 10^{14}$    \\
  0.182 &   0.676 &  0.031 & V-UVOT    &  5.49$\times 10^{14}$    \\
  0.467 &   0.315 &  0.020 & V-UVOT    &  5.49$\times 10^{14}$    \\
  0.843 &   0.169 &  0.053 & V-UVOT    &  5.49$\times 10^{14}$    \\
  1.043 &   0.206 &  0.074 & V-UVOT    &  5.49$\times 10^{14}$    \\
  1.464 &   0.122 &  0.016 & V-UVOT    &  5.49$\times 10^{14}$    \\
  2.156 & < 0.063 &  -     & V-UVOT    &  5.49$\times 10^{14}$    \\
  3.018 & < 0.070 &  -     & V-UVOT    &  5.49$\times 10^{14}$    \\
  6.142 & < 0.033 &  -     & V-UVOT    &  5.49$\times 10^{14}$    \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}{c|c|c|c|c|c}
\caption{\label{Tab:tot_data_radiomm_online} Radio and millimetre observations of GRB\,160131A.
$t-t_0$ indicates the epoch of observation, where $t_0$ is the GRB explosion date ($57418.3476$~MJD).
All upper limits are at $3\sigma$.
} \\
\hline
\hline
{$t - t_0$} & Flux density$^a$ & Uncertainty & Frequency & Instrument & Reference \\
{(days)} & (mJy) & (mJy) & (Hz) & & (GCN, ref.) \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
{$t - t_0$} & Flux density$^a$ & Uncertainty & Frequency & Instrument & Reference \\
{(days)} & (mJy) & (mJy) & (Hz) & & (GCN, ref.) \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
  1.360 &   1.940   &  0.070 &  9.25$\times 10^{10}$ &  NOEMA & 18976, \citep{DeUgarte16c} \\
  9.262 &   < 0.570 &  -     &  1.28$\times 10^{9}$  &  GMRT & 19009, \citep{Chandra16d} \\
  9.262 &   < 0.382 &  -     &  6.10$\times 10^{8}$  &  GMRT & 19009, \citep{Chandra16d} \\
 10.430 &   < 0.105 &  -     &  1.42$\times 10^{9}$  &  GMRT & 19010, \citep{Chandra16c} \\
 24.5   &   < 0.150 &  -     &  1.5$\times 10^{10}$  &  AMI-LA  & 19206, \citep{Mooley16} \\
 34.5   &   < 0.210 &  -     &  1.5$\times 10^{10}$  &  AMI-LA  & 19206, \citep{Mooley16} \\
  0.825 &   < 0.120 &  -     &  4.62$\times 10^{9}$  &  VLA & This work \\
  0.825 &   0.090   &  0.023 &  4.87$\times 10^{9}$  &  VLA & This work \\
  0.825 &   0.118   &  0.019 &  5.13$\times 10^{9}$  &  VLA & This work \\
  0.825 &   < 0.150 &  -     &  5.38$\times 10^{9}$  &  VLA & This work \\
  0.825 &   0.202   &  0.022 &  7.02$\times 10^{9}$  &  VLA & This work \\
  0.825 &   0.467   &  0.020 &  7.23$\times 10^{9}$  &  VLA & This work \\
  0.825 &   0.489   &  0.019 &  7.53$\times 10^{9}$  &  VLA & This work \\
  0.825 &   0.555   &  0.023 &  7.78$\times 10^{9}$  &  VLA & This work \\
  0.809 &   0.687   &  0.025 &  8.17$\times 10^{9}$  &  VLA & This work \\
  0.809 &   0.857   &  0.023 &  8.42$\times 10^{9}$  &  VLA & This work \\
  0.809 &   0.937   &  0.031 &  8.68$\times 10^{9}$  &  VLA & This work \\
  0.809 &   0.958   &  0.031 &  8.93$\times 10^{9}$  &  VLA & This work \\
  0.809 &   0.714   &  0.024 &  1.06$\times 10^{10}$ &  VLA & This work \\
  0.809 &   0.631   &  0.025 &  1.09$\times 10^{10}$ &  VLA & This work \\
  0.809 &   0.632   &  0.033 &  1.11$\times 10^{10}$ &  VLA & This work \\
  0.809 &   0.630   &  0.031 &  1.14$\times 10^{10}$ &  VLA & This work \\
  0.793 &   0.280   &  0.034 &  1.31$\times 10^{10}$ &  VLA & This work \\
  0.793 &   0.298   &  0.016 &  1.34$\times 10^{10}$ &  VLA & This work \\
  0.793 &   0.360   &  0.019 &  1.36$\times 10^{10}$ &  VLA & This work \\
  0.793 &   0.447   &  0.025 &  1.39$\times 10^{10}$ &  VLA & This work \\
  0.793 &   0.528   &  0.029 &  1.56$\times 10^{10}$ &  VLA & This work \\
  0.793 &   0.525   &  0.024 &  1.59$\times 10^{10}$ &  VLA & This work \\
  0.793 &   0.545   &  0.032 &  1.61$\times 10^{10}$ &  VLA & This work \\
  0.793 &   0.551   &  0.025 &  1.64$\times 10^{10}$ &  VLA & This work \\
  0.773 &   0.510   &  0.047 &  1.88$\times 10^{10}$ &  VLA & This work \\
  0.773 &   0.509   &  0.039 &  1.91$\times 10^{10}$ &  VLA & This work \\
  0.773 &   0.515   &  0.034 &  1.93$\times 10^{10}$ &  VLA & This work \\
  0.773 &   0.525   &  0.028 &  1.96$\times 10^{10}$ &  VLA & This work \\
  0.773 &   0.540   &  0.047 &  2.41$\times 10^{10}$ &  VLA & This work \\
  0.773 &   0.517   &  0.030 &  2.44$\times 10^{10}$ &  VLA & This work \\
  0.773 &   0.535   &  0.030 &  2.46$\times 10^{10}$ &  VLA & This work \\
  0.773 &   0.518   &  0.036 &  2.49$\times 10^{10}$ &  VLA & This work \\
  0.747 &   0.705   &  0.041 &  2.96$\times 10^{10}$ &  VLA & This work \\
  0.747 &   0.758   &  0.036 &  2.99$\times 10^{10}$ &  VLA & This work \\
  0.747 &   0.678   &  0.044 &  3.01$\times 10^{10}$ &  VLA & This work \\
  0.747 &   0.725   &  0.044 &  3.04$\times 10^{10}$ &  VLA & This work \\
  0.747 &   0.760   &  0.049 &  3.67$\times 10^{10}$ &  VLA & This work \\
  0.747 &   0.756   &  0.075 &  3.69$\times 10^{10}$ &  VLA & This work \\
  0.747 &   0.885   &  0.057 &  3.71$\times 10^{10}$ &  VLA & This work \\
  0.747 &   0.805   &  0.051 &  3.74$\times 10^{10}$ &  VLA & This work \\
  1.726 &   0.330   &  0.068 &  4.62$\times 10^{9}$  &  VLA & This work \\
  1.726 &   0.270   &  0.055 &  4.87$\times 10^{9}$  &  VLA & This work \\
  1.726 &   0.160   &  0.038 &  5.13$\times 10^{9}$  &  VLA & This work \\
  1.726 &   0.130   &  0.027 &  5.38$\times 10^{9}$  &  VLA & This work \\
  1.726 &   0.091   &  0.024 &  6.72$\times 10^{9}$  &  VLA & This work \\
  1.726 &   0.110   &  0.018 &  6.97$\times 10^{9}$  &  VLA & This work \\
  1.726 &   0.160   &  0.021 &  7.23$\times 10^{9}$  &  VLA & This work \\
  1.726 &   0.165   &  0.032 &  7.48$\times 10^{9}$  &  VLA & This work \\
  1.713 &   0.725   &  0.033 &  8.17$\times 10^{9}$  &  VLA & This work \\
  1.713 &   0.870   &  0.029 &  8.42$\times 10^{9}$  &  VLA & This work \\
  1.713 &   0.890   &  0.030 &  8.68$\times 10^{9}$  &  VLA & This work \\
  1.713 &   0.995   &  0.030 &  8.93$\times 10^{9}$  &  VLA & This work \\
  1.713 &   0.460   &  0.028 &  1.06$\times 10^{10}$ &  VLA & This work \\
  1.713 &   0.412   &  0.028 &  1.09$\times 10^{10}$ &  VLA & This work \\
  1.713 &   0.495   &  0.031 &  1.11$\times 10^{10}$ &  VLA & This work \\
  1.713 &   0.382   &  0.026 &  1.14$\times 10^{10}$ &  VLA & This work \\
  2.819 &   0.164   &  0.050 &  4.62$\times 10^{9}$  &  VLA & This work \\
  2.819 &   0.173   &  0.036 &  4.87$\times 10^{9}$  &  VLA & This work \\
  2.819 &   0.101   &  0.029 &  5.13$\times 10^{9}$  &  VLA & This work \\
  2.819 &   0.081   &  0.035 &  5.38$\times 10^{9}$  &  VLA & This work \\
  2.819 &   0.135   &  0.023 &  6.72$\times 10^{9}$  &  VLA & This work \\
  2.819 &   0.240   &  0.015 &  6.97$\times 10^{9}$  &  VLA & This work \\
  2.819 &   0.283   &  0.019 &  7.23$\times 10^{9}$  &  VLA & This work \\
  2.819 &   0.232   &  0.016 &  7.48$\times 10^{9}$  &  VLA & This work \\
  2.810 &   0.388   &  0.022 &  8.17$\times 10^{9}$  &  VLA & This work \\
  2.810 &   0.375   &  0.018 &  8.42$\times 10^{9}$  &  VLA & This work \\
  2.810 &   0.410   &  0.020 &  8.68$\times 10^{9}$  &  VLA & This work \\
  2.810 &   0.425   &  0.022 &  8.93$\times 10^{9}$  &  VLA & This work \\
  2.810 &   0.430   &  0.026 &  1.06$\times 10^{10}$ &  VLA & This work \\
  2.810 &   0.415   &  0.022 &  1.09$\times 10^{10}$ &  VLA & This work \\
  2.810 &   0.410   &  0.023 &  1.11$\times 10^{10}$ &  VLA & This work \\
  2.810 &   0.376   &  0.023 &  1.14$\times 10^{10}$ &  VLA & This work \\
  2.767 &   0.790   &  0.038 &  1.88$\times 10^{10}$ &  VLA & This work \\
  2.767 &   0.840   &  0.036 &  1.91$\times 10^{10}$ &  VLA & This work \\
  2.767 &   0.805   &  0.032 &  1.93$\times 10^{10}$ &  VLA & This work \\
  2.767 &   0.847   &  0.065 &  1.96$\times 10^{10}$ &  VLA & This work \\
  2.788 &   0.522   &  0.023 &  1.31$\times 10^{10}$ &  VLA & This work \\
  2.788 &   0.591   &  0.020 &  1.34$\times 10^{10}$ &  VLA & This work \\
  2.788 &   0.585   &  0.017 &  1.36$\times 10^{10}$ &  VLA & This work \\
  2.788 &   0.550   &  0.017 &  1.39$\times 10^{10}$ &  VLA & This work \\
  2.788 &   0.585   &  0.024 &  1.56$\times 10^{10}$ &  VLA & This work \\
  2.788 &   0.600   &  0.020 &  1.59$\times 10^{10}$ &  VLA & This work \\
  2.788 &   0.597   &  0.018 &  1.61$\times 10^{10}$ &  VLA & This work \\
  2.788 &   0.598   &  0.022 &  1.64$\times 10^{10}$ &  VLA & This work \\
  2.767 &   0.954   &  0.036 &  2.41$\times 10^{10}$ &  VLA & This work \\
  2.767 &   0.910   &  0.030 &  2.44$\times 10^{10}$ &  VLA & This work \\
  2.767 &   0.895   &  0.032 &  2.46$\times 10^{10}$ &  VLA & This work \\
  2.767 &   0.890   &  0.036 &  2.49$\times 10^{10}$ &  VLA & This work \\
  2.741 &   0.727   &  0.039 &  2.96$\times 10^{10}$ &  VLA & This work \\
  2.741 &   0.598   &  0.036 &  2.99$\times 10^{10}$ &  VLA & This work \\
  2.741 &   0.691   &  0.036 &  3.01$\times 10^{10}$ &  VLA & This work \\
  2.741 &   0.790   &  0.038 &  3.04$\times 10^{10}$ &  VLA & This work \\
  2.741 &   0.668   &  0.046 &  3.66$\times 10^{10}$ &  VLA & This work \\
  2.741 &   0.700   &  0.043 &  3.69$\times 10^{10}$ &  VLA & This work \\
  2.741 &   0.831   &  0.033 &  3.71$\times 10^{10}$ &  VLA & This work \\
  2.741 &   0.740   &  0.058 &  3.74$\times 10^{10}$ &  VLA & This work \\
  5.857 &   0.090   &  0.052 &  4.62$\times 10^{9}$  &  VLA & This work \\
  5.857 &   < 0.150 &  -     &  4.87$\times 10^{9}$  &  VLA & This work \\
  5.857 &   < 0.180 &  -     &  5.13$\times 10^{9}$  &  VLA & This work \\
  5.857 &   0.100   &  0.040 &  5.38$\times 10^{9}$  &  VLA & This work \\
  5.857 &   0.301   &  0.025 &  6.72$\times 10^{9}$  &  VLA & This work \\
  5.857 &   0.515   &  0.017 &  6.97$\times 10^{9}$  &  VLA & This work \\
  5.857 &   0.730   &  0.024 &  7.23$\times 10^{9}$  &  VLA & This work \\
  5.857 &   0.735   &  0.031 &  7.48$\times 10^{9}$  &  VLA & This work \\
  5.842 &   0.265   &  0.026 &  8.17$\times 10^{9}$  &  VLA & This work \\
  5.842 &   0.230   &  0.025 &  8.42$\times 10^{9}$  &  VLA & This work \\
  5.842 &   0.198   &  0.024 &  8.68$\times 10^{9}$  &  VLA & This work \\
  5.842 &   0.245   &  0.028 &  8.93$\times 10^{9}$  &  VLA & This work \\
  5.842 &   0.255   &  0.021 &  1.06$\times 10^{10}$ &  VLA & This work \\
  5.842 &   0.291   &  0.024 &  1.09$\times 10^{10}$ &  VLA & This work \\
  5.842 &   0.270   &  0.019 &  1.11$\times 10^{10}$ &  VLA & This work \\
  5.842 &   0.280   &  0.023 &  1.14$\times 10^{10}$ &  VLA & This work \\
  5.806 &   0.248   &  0.065 &  1.88$\times 10^{10}$ &  VLA & This work \\
  5.806 &   0.275   &  0.023 &  1.91$\times 10^{10}$ &  VLA & This work \\
  5.806 &   0.281   &  0.030 &  1.93$\times 10^{10}$ &  VLA & This work \\
  5.806 &   0.317   &  0.029 &  1.96$\times 10^{10}$ &  VLA & This work \\
  5.826 &   0.303   &  0.026 &  1.31$\times 10^{10}$ &  VLA & This work \\
  5.826 &   0.233   &  0.013 &  1.34$\times 10^{10}$ &  VLA & This work \\
  5.826 &   0.250   &  0.015 &  1.36$\times 10^{10}$ &  VLA & This work \\
  5.826 &   0.263   &  0.017 &  1.39$\times 10^{10}$ &  VLA & This work \\
  5.826 &   0.264   &  0.020 &  1.56$\times 10^{10}$ &  VLA & This work \\
  5.826 &   0.240   &  0.019 &  1.59$\times 10^{10}$ &  VLA & This work \\
  5.826 &   0.253   &  0.013 &  1.61$\times 10^{10}$ &  VLA & This work \\
  5.826 &   0.210   &  0.020 &  1.64$\times 10^{10}$ &  VLA & This work \\
  5.806 &   0.340   &  0.032 &  2.41$\times 10^{10}$ &  VLA & This work \\
  5.806 &   0.430   &  0.023 &  2.44$\times 10^{10}$ &  VLA & This work \\
  5.806 &   0.378   &  0.031 &  2.46$\times 10^{10}$ &  VLA & This work \\
  5.806 &   0.375   &  0.022 &  2.49$\times 10^{10}$ &  VLA & This work \\
  5.780 &   0.523   &  0.032 &  2.96$\times 10^{10}$ &  VLA & This work \\
  5.780 &   0.490   &  0.029 &  2.99$\times 10^{10}$ &  VLA & This work \\
  5.780 &   0.541   &  0.036 &  3.01$\times 10^{10}$ &  VLA & This work \\
  5.780 &   0.485   &  0.030 &  3.04$\times 10^{10}$ &  VLA & This work \\
  5.780 &   0.585   &  0.061 &  3.66$\times 10^{10}$ &  VLA & This work \\
  5.780 &   0.468   &  0.051 &  3.69$\times 10^{10}$ &  VLA & This work \\
  5.780 &   0.466   &  0.034 &  3.71$\times 10^{10}$ &  VLA & This work \\
  5.780 &   0.451   &  0.036 &  3.74$\times 10^{10}$ &  VLA & This work \\
 12.740 &   0.120   &  0.068 &  4.62$\times 10^{9}$  &  VLA & This work \\
 12.740 &   0.125   &  0.052 &  4.87$\times 10^{9}$  &  VLA & This work \\
 12.740 &   0.200   &  0.026 &  5.13$\times 10^{9}$  &  VLA & This work \\
 12.740 &   0.170   &  0.040 &  5.38$\times 10^{9}$  &  VLA & This work \\
 12.740 &   0.390   &  0.020 &  6.72$\times 10^{9}$  &  VLA & This work \\
 12.740 &   0.315   &  0.013 &  6.97$\times 10^{9}$  &  VLA & This work \\
 12.740 &   0.290   &  0.015 &  7.23$\times 10^{9}$  &  VLA & This work \\
 12.740 &   0.295   &  0.014 &  7.48$\times 10^{9}$  &  VLA & This work \\
 12.725 &   0.320   &  0.014 &  8.17$\times 10^{9}$  &  VLA & This work \\
 12.725 &   0.245   &  0.025 &  8.42$\times 10^{9}$  &  VLA & This work \\
 12.725 &   0.362   &  0.017 &  8.68$\times 10^{9}$  &  VLA & This work \\
 12.725 &   0.365   &  0.025 &  8.93$\times 10^{9}$  &  VLA & This work \\
 12.725 &   0.342   &  0.019 &  1.06$\times 10^{10}$ &  VLA & This work \\
 12.725 &   0.299   &  0.020 &  1.09$\times 10^{10}$ &  VLA & This work \\
 12.725 &   0.318   &  0.022 &  1.11$\times 10^{10}$ &  VLA & This work \\
 12.725 &   0.315   &  0.026 &  1.14$\times 10^{10}$ &  VLA & This work \\
 12.709 &   0.230   &  0.017 &  1.31$\times 10^{10}$ &  VLA & This work \\
 12.709 &   0.247   &  0.013 &  1.34$\times 10^{10}$ &  VLA & This work \\
 12.709 &   0.199   &  0.022 &  1.36$\times 10^{10}$ &  VLA & This work \\
 12.709 &   0.230   &  0.018 &  1.39$\times 10^{10}$ &  VLA & This work \\
 12.709 &   0.195   &  0.015 &  1.56$\times 10^{10}$ &  VLA & This work \\
 12.709 &   0.214   &  0.018 &  1.59$\times 10^{10}$ &  VLA & This work \\
 12.709 &   0.211   &  0.019 &  1.61$\times 10^{10}$ &  VLA & This work \\
 12.709 &   0.192   &  0.016 &  1.64$\times 10^{10}$ &  VLA & This work \\
 12.689 &   0.155   &  0.025 &  2.41$\times 10^{10}$ &  VLA & This work \\
 12.689 &   0.223   &  0.022 &  2.44$\times 10^{10}$ &  VLA & This work \\
 12.689 &   0.172   &  0.035 &  2.46$\times 10^{10}$ &  VLA & This work \\
 12.689 &   0.183   &  0.032 &  2.49$\times 10^{10}$ &  VLA & This work \\
 12.689 &   0.183   &  0.021 &  1.88$\times 10^{10}$ &  VLA & This work \\
 12.689 &   0.201   &  0.017 &  1.91$\times 10^{10}$ &  VLA & This work \\
 12.689 &   0.150   &  0.018 &  1.93$\times 10^{10}$ &  VLA & This work \\
 12.689 &   0.169   &  0.025 &  1.96$\times 10^{10}$ &  VLA & This work \\
 12.662 &   < 0.180 &  -     &  3.66$\times 10^{10}$ &  VLA & This work \\
 12.662 &   < 0.210 &  -     &  3.69$\times 10^{10}$ &  VLA & This work \\
 12.662 &   0.155   &  0.048 &  3.71$\times 10^{10}$ &  VLA & This work \\
 12.662 &   0.180   &  0.054 &  3.74$\times 10^{10}$ &  VLA & This work \\
 12.662 &   0.124   &  0.024 &  2.96$\times 10^{10}$ &  VLA & This work \\
 12.662 &   0.090   &  0.022 &  2.99$\times 10^{10}$ &  VLA & This work \\
 12.662 &   0.203   &  0.033 &  3.01$\times 10^{10}$ &  VLA & This work \\
 12.662 &   0.115   &  0.031 &  3.04$\times 10^{10}$ &  VLA & This work \\
 25.813 &   0.090   &  0.047 &  4.62$\times 10^{9}$  &  VLA & This work \\
 25.813 &   0.151   &  0.044 &  4.87$\times 10^{9}$  &  VLA & This work \\
 25.813 &   0.111   &  0.041 &  5.13$\times 10^{9}$  &  VLA & This work \\
 25.813 &   0.085   &  0.035 &  5.38$\times 10^{9}$  &  VLA & This work \\
 25.813 &   < 0.150 &  -     &  6.72$\times 10^{9}$  &  VLA & This work \\
 25.813 &   0.045   &  0.020 &  6.97$\times 10^{9}$  &  VLA & This work \\
 25.813 &   < 0.180 &  -     &  7.23$\times 10^{9}$  &  VLA & This work \\
 25.813 &   0.040   &  0.061 &  7.48$\times 10^{9}$  &  VLA & This work \\
 25.798 &   0.083   &  0.024 &  8.17$\times 10^{9}$  &  VLA & This work \\
 25.798 &   0.071   &  0.025 &  8.42$\times 10^{9}$  &  VLA & This work \\
 25.798 &   0.098   &  0.021 &  8.68$\times 10^{9}$  &  VLA & This work \\
 25.798 &   0.104   &  0.028 &  8.93$\times 10^{9}$  &  VLA & This work \\
 25.798 &   0.090   &  0.022 &  1.06$\times 10^{10}$ &  VLA & This work \\
 25.798 &   0.074   &  0.018 &  1.09$\times 10^{10}$ &  VLA & This work \\
 25.798 &   0.051   &  0.014 &  1.11$\times 10^{10}$ &  VLA & This work \\
 25.798 &   0.075   &  0.029 &  1.14$\times 10^{10}$ &  VLA & This work \\
 25.782 &   0.070   &  0.021 &  1.31$\times 10^{10}$ &  VLA & This work \\
 25.782 &   0.058   &  0.016 &  1.34$\times 10^{10}$ &  VLA & This work \\
 25.782 &   0.059   &  0.015 &  1.36$\times 10^{10}$ &  VLA & This work \\
 25.782 &   0.071   &  0.013 &  1.39$\times 10^{10}$ &  VLA & This work \\
 25.782 &   0.051   &  0.019 &  1.56$\times 10^{10}$ &  VLA & This work \\
 25.782 &   0.091   &  0.022 &  1.59$\times 10^{10}$ &  VLA & This work \\
 25.782 &   0.060   &  0.013 &  1.61$\times 10^{10}$ &  VLA & This work \\
 25.782 &   0.069   &  0.014 &  1.64$\times 10^{10}$ &  VLA & This work \\
 25.761 &   0.101   &  0.032 &  1.88$\times 10^{10}$ &  VLA & This work \\
 25.761 &   0.075   &  0.048 &  1.91$\times 10^{10}$ &  VLA & This work \\
 25.761 &   0.080   &  0.027 &  1.93$\times 10^{10}$ &  VLA & This work \\
 25.761 &   0.105   &  0.017 &  1.96$\times 10^{10}$ &  VLA & This work \\
 25.761 &   0.154   &  0.030 &  2.41$\times 10^{10}$ &  VLA & This work \\
 25.761 &   0.145   &  0.026 &  2.44$\times 10^{10}$ &  VLA & This work \\
 25.761 &   < 0.120 &  -     &  2.46$\times 10^{10}$ &  VLA & This work \\
 25.761 &   0.118   &  0.025 &  2.49$\times 10^{10}$ &  VLA & This work \\
 44.767 &   < 0.165 &  -     &  4.62$\times 10^{9}$  &  VLA & This work \\
 44.767 &   < 0.135 &  -     &  4.87$\times 10^{9}$  &  VLA & This work \\
 44.767 &   < 0.195 &  -     &  5.13$\times 10^{9}$  &  VLA & This work \\
 44.767 &   < 0.210 &  -     &  5.38$\times 10^{9}$  &  VLA & This work \\
 44.767 &   0.034   &  0.042 &  6.72$\times 10^{9}$  &  VLA & This work \\
 44.767 &   0.075   &  0.030 &  6.97$\times 10^{9}$  &  VLA & This work \\
 44.767 &   0.051   &  0.034 &  7.23$\times 10^{9}$  &  VLA & This work \\
 44.767 &   0.074   &  0.141 &  7.48$\times 10^{9}$  &  VLA & This work \\
 44.751 &   0.109   &  0.029 &  8.17$\times 10^{9}$  &  VLA & This work \\
 44.751 &   0.129   &  0.023 &  8.42$\times 10^{9}$  &  VLA & This work \\
 44.751 &   0.101   &  0.022 &  8.68$\times 10^{9}$  &  VLA & This work \\
 44.751 &   0.083   &  0.026 &  8.93$\times 10^{9}$  &  VLA & This work \\
 44.751 &   0.118   &  0.022 &  1.06$\times 10^{10}$ &  VLA & This work \\
 44.751 &   0.095   &  0.018 &  1.09$\times 10^{10}$ &  VLA & This work \\
 44.751 &   0.067   &  0.022 &  1.11$\times 10^{10}$ &  VLA & This work \\
 44.751 &   0.064   &  0.029 &  1.14$\times 10^{10}$ &  VLA & This work \\
 44.734 &   0.108   &  0.030 &  1.31$\times 10^{10}$ &  VLA & This work \\
 44.734 &   0.064   &  0.026 &  1.34$\times 10^{10}$ &  VLA & This work \\
 44.734 &   < 0.105 &  -     &  1.36$\times 10^{10}$ &  VLA & This work \\
 44.734 &   0.081   &  0.018 &  1.39$\times 10^{10}$ &  VLA & This work \\
 44.734 &   0.065   &  0.034 &  1.56$\times 10^{10}$ &  VLA & This work \\
 44.734 &   0.050   &  0.024 &  1.59$\times 10^{10}$ &  VLA & This work \\
 44.734 &   0.061   &  0.023 &  1.61$\times 10^{10}$ &  VLA & This work \\
 44.734 &   0.070   &  0.020 &  1.64$\times 10^{10}$ &  VLA & This work \\
 44.711 &   0.083   &  0.028 &  2.41$\times 10^{10}$ &  VLA & This work \\
 44.711 &   < 0.090 &  -     &  2.44$\times 10^{10}$ &  VLA & This work \\
 44.711 &   0.065   &  0.035 &  2.46$\times 10^{10}$ &  VLA & This work \\
 44.711 &   < 0.105 &  -     &  2.49$\times 10^{10}$ &  VLA & This work \\
 44.711 &   < 0.105 &  -     &  1.88$\times 10^{10}$ &  VLA & This work \\
 44.711 &   < 0.090 &  -     &  1.91$\times 10^{10}$ &  VLA & This work \\
 44.711 &   0.071   &  0.033 &  1.93$\times 10^{10}$ &  VLA & This work \\
 44.711 &   0.075   &  0.037 &  1.96$\times 10^{10}$ &  VLA & This work \\
117.499 &   < 0.099 &  -     &  4.62$\times 10^{9}$  &  VLA & This work \\
117.499 &   < 0.069 &  -     &  4.87$\times 10^{9}$  &  VLA & This work \\
117.499 &   < 0.075 &  -     &  5.13$\times 10^{9}$  &  VLA & This work \\
117.499 &   < 0.075 &  -     &  5.38$\times 10^{9}$  &  VLA & This work \\
117.499 &   < 0.060 &  -     &  6.72$\times 10^{9}$  &  VLA & This work \\
117.499 &   0.090   &  0.014 &  6.97$\times 10^{9}$  &  VLA & This work \\
117.499 &   < 0.069 &  -     &  7.23$\times 10^{9}$  &  VLA & This work \\
117.499 &   < 0.060 &  -     &  7.48$\times 10^{9}$  &  VLA & This work \\
117.478 &   < 0.072 &  -     &  8.17$\times 10^{9}$  &  VLA & This work \\
117.478 &   0.046   &  0.018 &  8.42$\times 10^{9}$  &  VLA & This work \\
117.478 &   < 0.105 &  -     &  8.68$\times 10^{9}$  &  VLA & This work \\
117.478 &   < 0.048 &  -     &  8.93$\times 10^{9}$  &  VLA & This work \\
117.478 &   < 0.105 &  -     &  1.06$\times 10^{10}$ &  VLA & This work \\
117.478 &   < 0.060 &  -     &  1.09$\times 10^{10}$ &  VLA & This work \\
117.478 &   < 0.060 &  -     &  1.11$\times 10^{10}$ &  VLA & This work \\
117.478 &   < 0.045 &  -     &  1.14$\times 10^{10}$ &  VLA & This work \\
117.455 &   < 0.075 &  -     &  1.31$\times 10^{10}$ &  VLA & This work \\
117.455 &   0.040   &  0.022 &  1.34$\times 10^{10}$ &  VLA & This work \\
117.455 &   < 0.075 &  -     &  1.36$\times 10^{10}$ &  VLA & This work \\
117.455 &   0.032   &  0.020 &  1.39$\times 10^{10}$ &  VLA & This work \\
117.455 &   0.029   &  0.021 &  1.56$\times 10^{10}$ &  VLA & This work \\
117.455 &   < 0.045 &  -     &  1.59$\times 10^{10}$ &  VLA & This work \\
117.455 &   < 0.075 &  -     &  1.61$\times 10^{10}$ &  VLA & This work \\
117.455 &   < 0.060 &  -     &  1.64$\times 10^{10}$ &  VLA & This work \\
\end{longtable}
